Channel Estimation in Underdetermined Systems Utilizing Variational Autoencoders

In this work, we propose to utilize a variational autoencoder (VAE) for channel estimation (CE) in underdetermined (UD) systems. The basis of the method forms a recently proposed concept in which a VAE is trained on channel state information (CSI) data and used to parameterize an approximation to the mean squared error (MSE)-optimal estimator. The contributions in this work extend the existing framework from fully-determined (FD) to UD systems, which are of high practical relevance. Particularly noteworthy is the extension of the estimator variant, which does not require perfect CSI during its offline training phase. This is a significant advantage compared to most other deep learning (DL)-based CE methods, where perfect CSI during the training phase is a crucial prerequisite. Numerical simulations for hybrid and wideband systems demonstrate the excellent performance of the proposed methods compared to related estimators.

==> figures/hybrid_nmse.tex <==
\begin{tikzpicture}
    	\begin{semilogyaxis}[
    		xlabel={SNR [dB]},
    		ylabel={NMSE},
    		xmin=-10, xmax=40,
            xtick={-10,-5,0,5,10,15,20,25,30,35,40},
    		ymajorgrids=true,
    		xmajorgrids=true,
    		grid=both, 
    		grid style=solid,
    		legend pos=south west,
    		width=\pltw,
    		height=\plth,
    		legend style={nodes={scale=0.63, transform shape}},
    % 		legend style={font=\scriptsize},
    		legend columns=2,
    		ymax=1,
		    legend style={at={(0,0)},anchor=south west}
    	] 
    	\addplot[geniecov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma] {data/results-mse-3gpp-hybrid-learn-1p-128rx-32rf-genie_cov.txt};
    	\addlegendentry{\leggeniecov}
    	
    	\addplot[VAEnoisy]
    		table [ignore chars=", x=snr, y=mse, col sep=comma] {data/results-mse-3gpp-hybrid-learn-1p-128rx-32rf-vae_noisy.txt};
    	\addlegendentry{\legVAEnoisy}
    	
    	\addplot[globalcov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma] {data/results-mse-3gpp-hybrid-learn-1p-128rx-32rf-global_cov.txt};
    	\addlegendentry{\legglobalcov}
    	
    	\addplot[VAErealfix]
    		table [ignore chars=", x=snr, y=mse, col sep=comma] {data/results-mse-3gpp-hybrid-learn-1p-128rx-32rf-vae_real_fix.txt};
    	\addlegendentry{\legVAErealfix}
    	
    	\addplot[genie OMP]
    		table [ignore chars=", x=snr, y=mse, col sep=comma] {data/results-mse-3gpp-hybrid-learn-1p-128rx-32rf-genie_omp.txt};
    	\addlegendentry{\leggenieomp}
    	
    	\addplot[VAErealvar]
    		table [ignore chars=", x=snr, y=mse, col sep=comma] {data/results-mse-3gpp-hybrid-learn-1p-128rx-32rf-vae_real_vary.txt};
    	\addlegendentry{\legVAErealvar}
    	
    	\end{semilogyaxis}
\end{tikzpicture}

==> figures/hybrid_rf.tex <==
\begin{tikzpicture}
    	\begin{semilogyaxis}[
    		xlabel={Number of RF chains ($N_r$)},
    		ylabel={NMSE},
    		xmin=8, xmax=64,
            xtick={8,16,32,64},
    		ymajorgrids=true,
    		xmajorgrids=true,
    		grid=both,
    		grid style=solid,
    		legend pos=south west,
    		width=\pltw,
    		height=\plthsmall,
    % 		legend style={font=\scriptsize},
    		legend style={nodes={scale=0.63, transform shape}},
    		legend columns=2,
    		ymax=1,
		    legend style={at={(0,0)},anchor=south west}
    	] 
    	\addplot[geniecov]
    		table [ignore chars=", x=rf, y=genie_cov, col sep=comma]{data/nmse_over_rf_20db.txt};
    % 	\addlegendentry{\leggeniecov}
    	
    	\addplot[globalcov]
    		table [ignore chars=", x=rf, y=global_cov, col sep=comma] {data/nmse_over_rf_20db.txt};
    % 	\addlegendentry{\legglobalcov}
    	
    	\addplot[genie OMP]
    		table [ignore chars=", x=rf, y=genie_omp, col sep=comma] {data/nmse_over_rf_20db.txt};
    % 	\addlegendentry{\leggenieomp}
    	
    	\addplot[VAEnoisy]
    		table [ignore chars=", x=rf, y=vae_noisy, col sep=comma] {data/nmse_over_rf_20db.txt};
    % 	\addlegendentry{\legVAEnoisy}
    	
    	\addplot[VAErealfix]
    		table [ignore chars=", x=rf, y=vae_real_fix, col sep=comma]{data/nmse_over_rf_20db.txt};
    % 	\addlegendentry{\legVAErealfix}
    	
    	\addplot[VAErealvar]
    		table [ignore chars=", x=rf, y=vae_real_var, col sep=comma]{data/nmse_over_rf_20db.txt};
    % 	\addlegendentry{\legVAErealvar}
    	
    	\end{semilogyaxis}
\end{tikzpicture}

==> figures/wideband_nmse.tex <==
\begin{tikzpicture}
    	\begin{semilogyaxis}[
    		xlabel={SNR [dB]},
    		ylabel={NMSE},
    		xmin=-10, xmax=40,
    		ymax=1, ymin=1e-4,
    		ytick={1e-4,1e-3,1e-2,1e-1,1},
            xtick={-10,-5,0,5,10,15,20,25,30,35,40},
    		ymajorgrids=true,
    		xmajorgrids=true,
    		grid=both,
    		grid style=solid,
    		legend pos=south west,
    		width=\pltw,
    		height=\plth,
    		legend style={nodes={scale=0.63, transform shape}},
    % 		legend style={font=\tiny},
    		legend columns=2,
		    legend style={at={(0,0)},anchor=south west}
    	] 
    	\addplot[globalcov]
    		table [ignore chars=", x=snr, y=mse, col sep=comma] {data/results-mse-quadriga-wideband-mixed-12c-14t-20Np-global_cov.txt};
    	\addlegendentry{\legglobalcov}
    	
    	\addplot[VAEnoisy]
    		table [ignore chars=", x=snr, y=mse, col sep=comma] {data/results-mse-quadriga-wideband-mixed-12c-14t-20Np-vae_noisy.txt};
    	\addlegendentry{\legVAEnoisy}
    	
    	\addplot[globalcovlin]
    		table [ignore chars=", x=snr, y=mse, col sep=comma]{data/results-mse-quadriga-wideband-mixed-12c-14t-20Np-global_cov_lin.txt};
    	\addlegendentry{\legglobalcovlin}
    	
    	\addplot[VAErealfix]
    		table [ignore chars=", x=snr, y=mse, col sep=comma] {data/results-mse-quadriga-wideband-mixed-12c-14t-20Np-vae_real_fix.txt};
    	\addlegendentry{\legVAErealfix}
    	
    	\addplot[linint]
    		table [ignore chars=", x=snr, y=mse, col sep=comma] {data/results-mse-quadriga-wideband-mixed-12c-14t-20Np-lin_int.txt};
    	\addlegendentry{\leglinint}
    	
    	\addplot[VAErealvar]
    		table [ignore chars=", x=snr, y=mse, col sep=comma] {data/results-mse-quadriga-wideband-mixed-12c-14t-20Np-vae_real_vary.txt};
    	\addlegendentry{\legVAErealvar}
    	
    	\end{semilogyaxis}
\end{tikzpicture}
